Near-Infrared Classification Spectroscopy: J-Band Spectra of Fundamental MK Standards

We present a catalog of J-band spectra for 88 fundamental MK standard stars observed at a resolving power of R ~ 3000. This contribution serves as a companion atlas to the K-band spectra published by Wallace and Hinkle (1997) and the H-band atlas of Meyer et al. (1998). We report data from 7400-9550 1/cm (1.05-1.34 microns) for stars of spectral types O7-M6 and luminosity classes I-V as defined in the MK system. In reducing these data, special care has been taken to remove time-variable telluric features of water vapor. We identify atomic and molecular indices which are both temperature and luminosity sensitive that aid in the classification of stellar spectra in the J-band. In addition to being useful in the classification of late-type stars, the J-band contains several features of interest in the study of early-type stellar photospheres. These data are available electronically for anonymous FTP in addition to being served on the World Wide Web.

==> (inline-ps-0) <==
[begin]
  /PGPLOT save def /showpage {} def
  initmatrix
  currentpoint translate
  #6 dup scale
  #7 1 eq {-90 rotate -8.15 72 mul -0.25 72 mul translate} if
  #4 72 mul neg #5 72 mul neg translate

